Monotones in General Resource Theories

A central problem in the study of resource theories is to find functions that are nonincreasing under resource conversions - termed monotones - in order to quantify resourcefulness. Various constructions of monotones appear in many different concrete resource theories. How general are these constructions? What are the necessary conditions on a resource theory for a given construction to be applicable? To answer these questions, we introduce a broad scheme for constructing monotones. It involves finding an order-preserving map from the preorder of resources of interest to a distinct preorder for which nontrivial monotones are previously known or can be more easily constructed; these monotones are then pulled back through the map. In one of the two main classes we study, the preorder of resources is mapped to a preorder of sets of resources, where the order relation is set inclusion, such that monotones can be defined via maximizing or minimizing the value of a function within these sets. In the other class, the preorder of resources is mapped to a preorder of tuples of resources, and one pulls back monotones that measure the amount of distinguishability of the different elements of the tuple (hence its information content). Monotones based on contractions arise naturally in the latter class, and, more surprisingly, so do weight and robustness measures. In addition to capturing many standard monotone constructions, our scheme also suggests significant generalizations of these. In order to properly capture the breadth of applicability of our results, we present them within a novel abstract framework for resource theories in which the notion of composition is independent of the types of the resources involved (i.e., whether they are states, channels, combs, etc.).

==> figures/Bell_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={triangle_fix}] (0) at (-3.5, 1.5) {$X$};
		\node [style={triangle_fix}] (1) at (-3.5, -1.5) {$S$};
		\node [style={triangle_fix}] (2) at (3.5, -1.5) {$T$};
		\node [style={triangle_fix}] (3) at (3.5, 1.5) {$Y$};
		\node [style={triangle_fix}] (4) at (0, -0.5) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_ar}] (4) to (3);
		\draw [style={thick_ar}] (2) to (3);
		\draw [style={thick_ar}] (4) to (0);
		\draw [style={thick_ar}] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_from_channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, 0) {$h$};
		\node [style=none] (1) at (0, 0) {$\mapsto$};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=morphism] (4) at (4, 0) {$h$};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=morphism] (7) at (4, 1.5) {$f$};
		\node [style=morphism] (8) at (4, -1.5) {$g$};
		\node [style=none] (9) at (4, 2.5) {};
		\node [style=none] (10) at (4, -2.5) {};
		\node [style=none] (11) at (5, 2.25) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (2, -2.25) {};
		\node [style=none] (14) at (5, -2.25) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (16.center)
			 to (17.center)
			 to (18.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (10.center) to (8);
		\draw (8) to (6.center);
		\draw (5.center) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/common_cause_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$ \quad P \quad $};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-0.75, -1.75) {$S$};
		\node [style=none] (8) at (0.75, -1.75) {$T$};
		\node [style=none] (9) at (-0.75, 1.75) {$X$};
		\node [style=none] (10) at (0.75, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enh_deg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (0) at (-4, 1) {$s_1$};
		\node [style={node_fix}] (1) at (0, 1) {};
		\node [style={node_fix}] (2) at (4, 1) {$s_2$};
		\node [style={node_fix}] (3) at (-2, -1) {$t_1$};
		\node [style={node_fix}] (4) at (0, -1) {$t_2$};
		\node [style={node_fix}] (17) at (6, -1) {$t_4$};
		\node [style={node_fix}] (19) at (2, -1) {$t_3$};
		\node [style={node_fix}] (20) at (4, -1) {};
		\node [style={node_fix}] (21) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}] (0) to (3);
		\draw [style={fill_ar}] (1) to (4);
		\draw [style={fill_ar}] (2) to (17);
		\draw [style={fill_ar}] (2) to (19);
		\draw [style={fill_ar}] (1) to (3);
		\draw [style={fill_ar}] (1) to (19);
		\draw [style={fill_ar}] (2) to (20);
		\draw [style={fill_ar}] (0) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$\phi$};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (7) at (-5, 0) {$\yield{f}{}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.375, 2.5) {};
		\node [style=none] (10) at (3.375, -2.5) {};
		\node [style=none] (11) at (1.75, 0) {$\sup$};
		\node [style=morphism] (12) at (5.875, -0.25) {$\phi$};
		\node [style=none] (15) at (7.875, 2.25) {};
		\node [style=none] (16) at (7.875, -2.25) {};
		\node [style=none] (17) at (4.875, 2.25) {};
		\node [style=none] (18) at (4.875, -2.25) {};
		\node [style=none] (19) at (3.875, 0) {$f$};
		\node [style=wide state] (20) at (6.375, -1.625) {$\phantom{\rho}$};
		\node [style=none] (21) at (6.375, -1.725) {$\rho$};
		\node [style=none] (22) at (5.875, -1.625) {};
		\node [style=none] (23) at (6.875, -1.625) {};
		\node [style=none] (24) at (6.875, 1.375) {};
		\node [style=none] (25) at (5.875, 1.375) {};
		\node [style=none] (26) at (6.375, 2.375) {};
		\node [style=morphism] (27) at (6.375, 1.375) {$\;\; \psi \;\;$};
		\node [style=none] (28) at (14.625, 2.5) {};
		\node [style=none] (29) at (14.625, -2.5) {};
		\node [style=none] (30) at (9.625, 2.25) {};
		\node [style=none] (31) at (9.625, -2.25) {};
		\node [style=none] (32) at (12.625, 1) {$\psi \in R_{\rm free}$};
		\node [style=none] (33) at (12.625, -1) {$\rho \in R_{\rm free}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3.center);
		\draw [bend left] (6.center) to (5.center);
		\draw [style=curly brace] (10.center) to (9.center);
		\draw [bend right=15] (16.center) to (15.center);
		\draw [bend left=15] (18.center) to (17.center);
		\draw (22.center) to (12);
		\draw (23.center) to (24.center);
		\draw (12) to (25.center);
		\draw (27) to (26.center);
		\draw [style=curly brace] (28.center) to (29.center);
		\draw [style=dashed box] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$\phi$};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (7) at (-5, 0) {$\yield{f}{}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.375, 2) {};
		\node [style=none] (10) at (3.375, -2) {};
		\node [style=none] (11) at (1.75, 0) {$\sup$};
		\node [style=morphism] (12) at (5.75, 0.375) {$\phi$};
		\node [style=none] (15) at (7.5, 1.75) {};
		\node [style=none] (16) at (7.5, -1.75) {};
		\node [style=none] (17) at (4.875, 1.75) {};
		\node [style=none] (18) at (4.875, -1.75) {};
		\node [style=none] (19) at (3.875, 0) {$f$};
		\node [style=wide state] (20) at (6.25, -1) {$\phantom{\rho}$};
		\node [style=none] (21) at (6.25, -1.1) {$\rho$};
		\node [style=none] (22) at (5.75, -1) {};
		\node [style=none] (23) at (6.75, -1) {};
		\node [style=none] (26) at (5.75, 1.5) {};
		\node [style=none] (28) at (14.25, 2) {};
		\node [style=none] (29) at (14.25, -2) {};
		\node [style=none] (30) at (9.25, 1.75) {};
		\node [style=none] (31) at (9.25, -1.75) {};
		\node [style=none] (33) at (12, 0) {$\rho \in R_{\rm free}$};
		\node [style=none] (34) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3.center);
		\draw [bend left] (6.center) to (5.center);
		\draw [style=curly brace] (10.center) to (9.center);
		\draw [bend right=15] (16.center) to (15.center);
		\draw [bend left=15] (18.center) to (17.center);
		\draw (22.center) to (12);
		\draw [style=curly brace] (28.center) to (29.center);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw (23.center) to (34.center);
		\draw (12) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (35) at (-2.25, 0) {$\phi$};
		\node [style=none] (36) at (-2.25, 1) {};
		\node [style=none] (37) at (-2.25, -1) {};
		\node [style=none] (38) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-1.5, -1.25) {};
		\node [style=none] (40) at (-3, 1.25) {};
		\node [style=none] (41) at (-3, -1.25) {};
		\node [style=none] (42) at (-4.75, 0) {$\cost{f}{}$};
		\node [style=none] (43) at (0, 0) {$=$};
		\node [style=none] (44) at (1.75, 0) {$\inf$};
		\node [style=none] (45) at (3.5, 2) {};
		\node [style=none] (46) at (3.5, -2) {};
		\node [style=none] (47) at (4.25, 0) {$f$};
		\node [style=none] (49) at (6.75, 1.5) {};
		\node [style=none] (50) at (6.75, -1.5) {};
		\node [style=none] (51) at (5, 1.5) {};
		\node [style=none] (52) at (5, -1.5) {};
		\node [style=state] (53) at (5.875, -0.25) {$\phantom{\rho}$};
		\node [style=none] (54) at (5.875, -0.35) {$\rho$};
		\node [style=none] (58) at (5.875, 1) {};
		\node [style=none] (59) at (8.5, 1.75) {};
		\node [style=none] (60) at (8.5, -1.75) {};
		\node [style=morphism] (61) at (10.25, 0) {$\phi$};
		\node [style=none] (62) at (10.25, 1.5) {};
		\node [style=none] (63) at (10.25, -1.5) {};
		\node [style=none] (64) at (11.75, 0) {$=$};
		\node [style=morphism] (65) at (13.75, 0.5) {$\;\; \psi \;\;$};
		\node [style=state] (66) at (13.25, -1) {$\phantom{\rho}$};
		\node [style=none] (67) at (13.25, -1.1) {$\rho$};
		\node [style=none] (69) at (14.25, -1.5) {};
		\node [style=none] (70) at (13.75, 1.75) {};
		\node [style=none] (71) at (14.25, 0.5) {};
		\node [style=none] (72) at (13.25, 0.5) {};
		\node [style=none] (73) at (18.25, 0) {$\text{and} \;\; \psi \in R_{\rm free}$};
		\node [style=none] (74) at (21, 2) {};
		\node [style=none] (75) at (21, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (35);
		\draw (35) to (36.center);
		\draw [bend right] (39.center) to (38.center);
		\draw [bend left] (41.center) to (40.center);
		\draw [style=curly brace] (46.center) to (45.center);
		\draw [bend right=15] (50.center) to (49.center);
		\draw [bend left=15] (52.center) to (51.center);
		\draw [style=dashed box] (60.center) to (59.center);
		\draw (63.center) to (61);
		\draw (61) to (62.center);
		\draw (69.center) to (71.center);
		\draw (65) to (70.center);
		\draw [style=curly brace] (74.center) to (75.center);
		\draw (53) to (58.center);
		\draw (66) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$\phi$};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (7) at (-5, 0) {$\yield{f}{}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.375, 2.5) {};
		\node [style=none] (10) at (3.375, -2.5) {};
		\node [style=none] (11) at (1.75, 0) {$\sup$};
		\node [style=morphism] (12) at (5.875, -0.25) {$\phi$};
		\node [style=none] (15) at (7.875, 2.25) {};
		\node [style=none] (16) at (7.875, -2.25) {};
		\node [style=none] (17) at (4.875, 2.25) {};
		\node [style=none] (18) at (4.875, -2.25) {};
		\node [style=none] (19) at (3.875, 0) {$f$};
		\node [style=wide state] (20) at (6.375, -1.625) {$\phantom{\rho}$};
		\node [style=none] (21) at (6.375, -1.725) {$\rho$};
		\node [style=none] (22) at (5.875, -1.625) {};
		\node [style=none] (23) at (6.875, -1.625) {};
		\node [style=none] (24) at (6.875, 1.375) {};
		\node [style=none] (25) at (5.875, 1.375) {};
		\node [style=none] (26) at (6.375, 2.375) {};
		\node [style=morphism] (27) at (6.375, 1.375) {$\;\; \psi \;\;$};
		\node [style=none] (28) at (13.625, 2.5) {};
		\node [style=none] (29) at (13.625, -2.5) {};
		\node [style=none] (30) at (9.625, 2.25) {};
		\node [style=none] (31) at (9.625, -2.25) {};
		\node [style=none] (32) at (12.125, 1) {$\psi \in D$};
		\node [style=none] (33) at (12.125, -1) {$\rho \in D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3.center);
		\draw [bend left] (6.center) to (5.center);
		\draw [style=curly brace] (10.center) to (9.center);
		\draw [bend right=15] (16.center) to (15.center);
		\draw [bend left=15] (18.center) to (17.center);
		\draw (22.center) to (12);
		\draw (23.center) to (24.center);
		\draw (12) to (25.center);
		\draw (27) to (26.center);
		\draw [style=curly brace] (28.center) to (29.center);
		\draw [style=dashed box] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (1.5, 1) {};
		\node [style=none] (97) at (1.5, -1) {};
		\node [style=none] (98) at (5.25, -1) {};
		\node [style=none] (99) at (5.25, 1) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (22) at (6.5, 0) {$\cup$};
		\node [style=morphism] (23) at (9, -0.75) {$\;\; g \;\;$};
		\node [style=none] (24) at (9, -1.75) {};
		\node [style=none] (25) at (8.5, -0.75) {};
		\node [style=none] (26) at (9.5, -0.75) {};
		\node [style=none] (27) at (8.5, -0.25) {};
		\node [style=none] (28) at (9.5, -0.25) {};
		\node [style=morphism] (29) at (8.5, 0.75) {$f$};
		\node [style=none] (30) at (8.5, 1.75) {};
		\node [style=none] (31) at (11.5, 0) {$\cup$};
		\node [style=morphism] (40) at (2.25, 0) {$f$};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=morphism] (43) at (4, 0) {$\;\; g \;\;$};
		\node [style=none] (44) at (4, -1.25) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=none] (49) at (3.5, 1.25) {};
		\node [style=none] (51) at (4.5, 0) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (54) at (2.25, -1.25) {};
		\node [style=none] (55) at (2.25, -0.75) {};
		\node [style=none] (56) at (9.5, 0.25) {};
		\node [style=none] (57) at (9.5, 1.75) {};
		\node [style=none] (58) at (8.5, 0.25) {};
		\node [style=morphism] (59) at (14, -0.75) {$\;\; g \;\;$};
		\node [style=none] (60) at (14, -1.75) {};
		\node [style=none] (61) at (14.5, -0.75) {};
		\node [style=none] (62) at (13.5, -0.75) {};
		\node [style=none] (63) at (14.5, -0.25) {};
		\node [style=none] (64) at (13.5, -0.25) {};
		\node [style=morphism] (65) at (14.5, 0.75) {$f$};
		\node [style=none] (66) at (14.5, 1.75) {};
		\node [style=none] (67) at (13.5, 0.25) {};
		\node [style=none] (68) at (13.5, 1.75) {};
		\node [style=none] (69) at (14.5, 0.25) {};
		\node [style=none] (70) at (1.5, -6) {$\cup$};
		\node [style=morphism] (71) at (9, -4.5) {$f$};
		\node [style=none] (72) at (9, -3.5) {};
		\node [style=none] (73) at (9, -5.5) {};
		\node [style=morphism] (74) at (9, -7.5) {$\;\; g \;\;$};
		\node [style=none] (75) at (9, -8.5) {};
		\node [style=none] (76) at (8.5, -7.5) {};
		\node [style=none] (77) at (9.5, -7.5) {};
		\node [style=none] (78) at (8.5, -6.5) {};
		\node [style=none] (79) at (9.5, -6.5) {};
		\node [style=none] (80) at (7.75, -6.75) {};
		\node [style=none] (81) at (10.25, -6.75) {};
		\node [style=none] (82) at (7.75, -8.25) {};
		\node [style=none] (83) at (10.25, -8.25) {};
		\node [style=none] (84) at (7.75, -3.75) {};
		\node [style=none] (85) at (7.75, -5.25) {};
		\node [style=none] (86) at (10.25, -5.25) {};
		\node [style=none] (87) at (10.25, -3.75) {};
		\node [style=none] (88) at (12.75, 1.5) {};
		\node [style=none] (89) at (12.75, -1.5) {};
		\node [style=none] (90) at (15.25, -1.5) {};
		\node [style=none] (91) at (15.25, 1.5) {};
		\node [style=none] (92) at (7.75, 1.5) {};
		\node [style=none] (93) at (7.75, -1.5) {};
		\node [style=none] (94) at (10.25, -1.5) {};
		\node [style=none] (95) at (10.25, 1.5) {};
		\node [style=morphism] (100) at (-6.25, 0) {$f$};
		\node [style=none] (101) at (-6.25, 1.25) {};
		\node [style=none] (102) at (-6.25, -1.25) {};
		\node [style=none] (103) at (-4.75, 0) {$\boxtimes$};
		\node [style=morphism] (104) at (-2.75, 0) {$\;\;g\;\;$};
		\node [style=none] (106) at (-2.75, -1.25) {};
		\node [style=none] (107) at (-7, 1) {};
		\node [style=none] (108) at (-7, -1) {};
		\node [style=none] (109) at (-5.5, -1) {};
		\node [style=none] (110) at (-5.5, 1) {};
		\node [style=none] (111) at (-4, 1) {};
		\node [style=none] (112) at (-4, -1) {};
		\node [style=none] (113) at (-1.5, -1) {};
		\node [style=none] (114) at (-1.5, 1) {};
		\node [style=none] (115) at (-3.25, 1.25) {};
		\node [style=none] (116) at (-2.25, 1.25) {};
		\node [style=none] (117) at (-3.25, 0) {};
		\node [style=none] (118) at (-2.25, 0) {};
		\node [style=morphism] (119) at (4, -5.25) {$\;\; g \;\;$};
		\node [style=none] (120) at (4, -7.75) {};
		\node [style=none] (121) at (4.5, -5.25) {};
		\node [style=none] (122) at (3.5, -5.25) {};
		\node [style=morphism] (125) at (4, -6.75) {$f$};
		\node [style=none] (126) at (4.5, -4.25) {};
		\node [style=none] (128) at (3.5, -4.25) {};
		\node [style=none] (130) at (2.75, -4.5) {};
		\node [style=none] (131) at (2.75, -7.5) {};
		\node [style=none] (132) at (5.25, -7.5) {};
		\node [style=none] (133) at (5.25, -4.5) {};
		\node [style=none] (134) at (16.5, 0) {$\cup$};
		\node [style=none] (135) at (6.5, -6) {$\cup$};
		\node [style=none] (136) at (11.5, -6) {$\cup$};
		\node [style=morphism] (137) at (14, -7.5) {$f$};
		\node [style=none] (138) at (14, -6.5) {};
		\node [style=none] (139) at (14, -8.5) {};
		\node [style=none] (140) at (12.75, -6.75) {};
		\node [style=none] (141) at (12.75, -8.25) {};
		\node [style=none] (142) at (15.25, -8.25) {};
		\node [style=none] (143) at (15.25, -6.75) {};
		\node [style=morphism] (144) at (14, -4.5) {$\;\; g \;\;$};
		\node [style=none] (145) at (14, -5.5) {};
		\node [style=none] (146) at (13.5, -4.5) {};
		\node [style=none] (147) at (14.5, -4.5) {};
		\node [style=none] (148) at (13.5, -3.5) {};
		\node [style=none] (149) at (14.5, -3.5) {};
		\node [style=none] (150) at (12.75, -3.75) {};
		\node [style=none] (151) at (15.25, -3.75) {};
		\node [style=none] (152) at (12.75, -5.25) {};
		\node [style=none] (153) at (15.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw [style=blue fill] (85.center)
			 to (86.center)
			 to (87.center)
			 to (84.center)
			 to cycle;
		\draw [style=blue fill] (90.center)
			 to (91.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=blue fill] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=blue fill] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (24.center) to (23);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29) to (30.center);
		\draw (40) to (41.center);
		\draw (44.center) to (43);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=90] (28.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [in=-90, out=90] (27.center) to (58.center);
		\draw (58.center) to (29);
		\draw (60.center) to (59);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (65) to (66.center);
		\draw [in=-90, out=90] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=90] (63.center) to (69.center);
		\draw (69.center) to (65);
		\draw (73.center) to (71);
		\draw (71) to (72.center);
		\draw (75.center) to (74);
		\draw (76.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw [style=blue fill] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [style=blue fill] (109.center)
			 to (110.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw (102.center) to (100);
		\draw (100) to (101.center);
		\draw (106.center) to (104);
		\draw (118.center) to (116.center);
		\draw (117.center) to (115.center);
		\draw (55.center) to (40);
		\draw (47.center) to (49.center);
		\draw [style=blue fill] (132.center)
			 to (133.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw (120.center) to (125);
		\draw (119) to (125);
		\draw (122.center) to (128.center);
		\draw (121.center) to (126.center);
		\draw [style=blue fill] (141.center)
			 to (142.center)
			 to (143.center)
			 to (140.center)
			 to cycle;
		\draw (139.center) to (137);
		\draw (137) to (138.center);
		\draw [style=blue fill] (152.center)
			 to (150.center)
			 to (151.center)
			 to (153.center)
			 to cycle;
		\draw (145.center) to (144);
		\draw (146.center) to (148.center);
		\draw (147.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (1.5, 1) {};
		\node [style=none] (97) at (1.5, -1) {};
		\node [style=none] (98) at (5, -1) {};
		\node [style=none] (99) at (5, 1) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (22) at (6, 0) {$\cup$};
		\node [style=morphism] (23) at (8.25, -0.75) {$\;\; g \;\;$};
		\node [style=none] (24) at (8.25, -1.75) {};
		\node [style=none] (25) at (7.75, -0.75) {};
		\node [style=none] (26) at (8.75, -0.75) {};
		\node [style=none] (27) at (7.75, -0.25) {};
		\node [style=none] (28) at (8.75, -0.25) {};
		\node [style=morphism] (29) at (7.75, 0.75) {$f$};
		\node [style=none] (30) at (7.75, 1.75) {};
		\node [style=none] (31) at (10.5, 0) {$\cup$};
		\node [style=morphism] (40) at (2.25, 0) {$f$};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=morphism] (43) at (3.75, 0) {$\;\; g \;\;$};
		\node [style=none] (44) at (3.75, -1.25) {};
		\node [style=none] (47) at (3.25, 0) {};
		\node [style=none] (49) at (3.25, 1.25) {};
		\node [style=none] (51) at (4.25, 0) {};
		\node [style=none] (52) at (4.25, 1.25) {};
		\node [style=none] (54) at (2.25, -1.25) {};
		\node [style=none] (55) at (2.25, -0.75) {};
		\node [style=none] (56) at (8.75, 0.25) {};
		\node [style=none] (57) at (8.75, 1.75) {};
		\node [style=none] (58) at (7.75, 0.25) {};
		\node [style=morphism] (59) at (12.75, -0.75) {$\;\; g \;\;$};
		\node [style=none] (60) at (12.75, -1.75) {};
		\node [style=none] (61) at (13.25, -0.75) {};
		\node [style=none] (62) at (12.25, -0.75) {};
		\node [style=none] (63) at (13.25, -0.25) {};
		\node [style=none] (64) at (12.25, -0.25) {};
		\node [style=morphism] (65) at (13.25, 0.75) {$f$};
		\node [style=none] (66) at (13.25, 1.75) {};
		\node [style=none] (67) at (12.25, 0.25) {};
		\node [style=none] (68) at (12.25, 1.75) {};
		\node [style=none] (69) at (13.25, 0.25) {};
		\node [style=none] (70) at (15, 0) {$\cup$};
		\node [style=morphism] (71) at (3.75, -4.5) {$f$};
		\node [style=none] (72) at (3.75, -3.5) {};
		\node [style=none] (73) at (3.75, -5.5) {};
		\node [style=morphism] (74) at (3.75, -7.5) {$\;\; g \;\;$};
		\node [style=none] (75) at (3.75, -8.5) {};
		\node [style=none] (76) at (3.25, -7.5) {};
		\node [style=none] (77) at (4.25, -7.5) {};
		\node [style=none] (78) at (3.25, -6.5) {};
		\node [style=none] (79) at (4.25, -6.5) {};
		\node [style=none] (80) at (2.5, -6.75) {};
		\node [style=none] (81) at (5, -6.75) {};
		\node [style=none] (82) at (2.5, -8.25) {};
		\node [style=none] (83) at (5, -8.25) {};
		\node [style=none] (84) at (2.5, -3.75) {};
		\node [style=none] (85) at (2.5, -5.25) {};
		\node [style=none] (86) at (5, -5.25) {};
		\node [style=none] (87) at (5, -3.75) {};
		\node [style=none] (88) at (11.5, 1.5) {};
		\node [style=none] (89) at (11.5, -1.5) {};
		\node [style=none] (90) at (14, -1.5) {};
		\node [style=none] (91) at (14, 1.5) {};
		\node [style=none] (92) at (7, 1.5) {};
		\node [style=none] (93) at (7, -1.5) {};
		\node [style=none] (94) at (9.5, -1.5) {};
		\node [style=none] (95) at (9.5, 1.5) {};
		\node [style=morphism] (100) at (-5.75, 0) {$f$};
		\node [style=none] (101) at (-5.75, 1.25) {};
		\node [style=none] (102) at (-5.75, -1.25) {};
		\node [style=none] (103) at (-4.25, 0) {$\boxtimes$};
		\node [style=morphism] (104) at (-2.5, 0) {$\;\;g\;\;$};
		\node [style=none] (106) at (-2.5, -1.25) {};
		\node [style=none] (107) at (-6.5, 1) {};
		\node [style=none] (108) at (-6.5, -1) {};
		\node [style=none] (109) at (-5, -1) {};
		\node [style=none] (110) at (-5, 1) {};
		\node [style=none] (111) at (-3.5, 1) {};
		\node [style=none] (112) at (-3.5, -1) {};
		\node [style=none] (113) at (-1.5, -1) {};
		\node [style=none] (114) at (-1.5, 1) {};
		\node [style=none] (115) at (-3, 1.25) {};
		\node [style=none] (116) at (-2, 1.25) {};
		\node [style=none] (117) at (-3, 0) {};
		\node [style=none] (118) at (-2, 0) {};
		\node [style=morphism] (119) at (17.25, 0.75) {$\;\; g \;\;$};
		\node [style=none] (120) at (17.25, -1.75) {};
		\node [style=none] (121) at (17.75, 0.75) {};
		\node [style=none] (122) at (16.75, 0.75) {};
		\node [style=morphism] (125) at (17.25, -0.75) {$f$};
		\node [style=none] (126) at (17.75, 1.75) {};
		\node [style=none] (128) at (16.75, 1.75) {};
		\node [style=none] (130) at (16, 1.5) {};
		\node [style=none] (131) at (16, -1.5) {};
		\node [style=none] (132) at (18.5, -1.5) {};
		\node [style=none] (133) at (18.5, 1.5) {};
		\node [style=none] (134) at (19.5, 0) {$\cup$};
		\node [style=none] (135) at (1.5, -6) {$\cup$};
		\node [style=none] (136) at (15, -6) {$\cup$};
		\node [style=morphism] (137) at (17.25, -7.5) {$f$};
		\node [style=none] (138) at (17.25, -6.5) {};
		\node [style=none] (139) at (17.25, -8.5) {};
		\node [style=none] (140) at (16, -6.75) {};
		\node [style=none] (141) at (16, -8.25) {};
		\node [style=none] (142) at (18.5, -8.25) {};
		\node [style=none] (143) at (18.5, -6.75) {};
		\node [style=morphism] (144) at (17.25, -4.5) {$\;\; g \;\;$};
		\node [style=none] (145) at (17.25, -5.5) {};
		\node [style=none] (146) at (16.75, -4.5) {};
		\node [style=none] (147) at (17.75, -4.5) {};
		\node [style=none] (148) at (16.75, -3.5) {};
		\node [style=none] (149) at (17.75, -3.5) {};
		\node [style=none] (150) at (16, -3.75) {};
		\node [style=none] (151) at (18.5, -3.75) {};
		\node [style=none] (152) at (16, -5.25) {};
		\node [style=none] (153) at (18.5, -5.25) {};
		\node [style=morphism] (154) at (8.75, -4.5) {$f$};
		\node [style=none] (155) at (8.75, -3.5) {};
		\node [style=none] (156) at (8.75, -5.5) {};
		\node [style=morphism] (157) at (8.25, -7.5) {$\;\; g \;\;$};
		\node [style=none] (158) at (8.25, -8.5) {};
		\node [style=none] (159) at (7.75, -7.5) {};
		\node [style=none] (160) at (8.75, -7.5) {};
		\node [style=none] (161) at (7.75, -3.5) {};
		\node [style=none] (162) at (8.75, -6.5) {};
		\node [style=none] (164) at (9.5, -6.75) {};
		\node [style=none] (165) at (7, -8.25) {};
		\node [style=none] (166) at (9.5, -8.25) {};
		\node [style=none] (167) at (7, -3.75) {};
		\node [style=none] (169) at (9.5, -5.25) {};
		\node [style=none] (170) at (9.5, -3.75) {};
		\node [style=none] (171) at (6, -6) {$\cup$};
		\node [style=none] (172) at (8.25, -5.25) {};
		\node [style=none] (173) at (8.25, -6.75) {};
		\node [style=morphism] (174) at (12.25, -4.75) {$f$};
		\node [style=none] (175) at (12.25, -3.75) {};
		\node [style=none] (176) at (12.25, -5.75) {};
		\node [style=morphism] (177) at (12.75, -7.75) {$\;\; g \;\;$};
		\node [style=none] (178) at (12.75, -8.75) {};
		\node [style=none] (179) at (13.25, -7.75) {};
		\node [style=none] (180) at (12.25, -7.75) {};
		\node [style=none] (181) at (13.25, -3.75) {};
		\node [style=none] (182) at (12.25, -6.75) {};
		\node [style=none] (183) at (11.5, -7) {};
		\node [style=none] (184) at (14, -8.5) {};
		\node [style=none] (185) at (11.5, -8.5) {};
		\node [style=none] (186) at (14, -4) {};
		\node [style=none] (187) at (11.5, -5.5) {};
		\node [style=none] (188) at (11.5, -4) {};
		\node [style=none] (189) at (12.75, -5.5) {};
		\node [style=none] (190) at (12.75, -7) {};
		\node [style=none] (191) at (10.5, -6) {$\cup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (164.center)
			 to (173.center)
			 to (172.center)
			 to (169.center)
			 to (170.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw [style=blue fill] (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw [style=blue fill] (85.center)
			 to (86.center)
			 to (87.center)
			 to (84.center)
			 to cycle;
		\draw [style=blue fill] (90.center)
			 to (91.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=blue fill] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=blue fill] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (24.center) to (23);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29) to (30.center);
		\draw (40) to (41.center);
		\draw (44.center) to (43);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=90] (28.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [in=-90, out=90] (27.center) to (58.center);
		\draw (58.center) to (29);
		\draw (60.center) to (59);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (65) to (66.center);
		\draw [in=-90, out=90] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=90] (63.center) to (69.center);
		\draw (69.center) to (65);
		\draw (73.center) to (71);
		\draw (71) to (72.center);
		\draw (75.center) to (74);
		\draw (76.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw [style=blue fill] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [style=blue fill] (109.center)
			 to (110.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw (102.center) to (100);
		\draw (100) to (101.center);
		\draw (106.center) to (104);
		\draw (118.center) to (116.center);
		\draw (117.center) to (115.center);
		\draw (55.center) to (40);
		\draw (47.center) to (49.center);
		\draw [style=blue fill] (132.center)
			 to (133.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw (120.center) to (125);
		\draw (119) to (125);
		\draw (122.center) to (128.center);
		\draw (121.center) to (126.center);
		\draw [style=blue fill] (141.center)
			 to (142.center)
			 to (143.center)
			 to (140.center)
			 to cycle;
		\draw (139.center) to (137);
		\draw (137) to (138.center);
		\draw [style=blue fill] (152.center)
			 to (150.center)
			 to (151.center)
			 to (153.center)
			 to cycle;
		\draw (145.center) to (144);
		\draw (146.center) to (148.center);
		\draw (147.center) to (149.center);
		\draw (156.center) to (154);
		\draw (154) to (155.center);
		\draw (158.center) to (157);
		\draw (159.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw [style=blue fill] (183.center)
			 to (190.center)
			 to (189.center)
			 to (187.center)
			 to (188.center)
			 to (186.center)
			 to (184.center)
			 to (185.center)
			 to cycle;
		\draw (176.center) to (174);
		\draw (174) to (175.center);
		\draw (178.center) to (177);
		\draw (179.center) to (181.center);
		\draw (180.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_4_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (1.5, 3.625) {};
		\node [style=none] (97) at (1.5, 1.625) {};
		\node [style=none] (98) at (5.25, 1.625) {};
		\node [style=none] (99) at (5.25, 3.625) {};
		\node [style=none] (12) at (0, 2.625) {$=$};
		\node [style=none] (22) at (6.5, 2.625) {$\cup$};
		\node [style=morphism] (23) at (9, 1.875) {$\;\; g \;\;$};
		\node [style=none] (24) at (9, 0.875) {};
		\node [style=none] (25) at (8.5, 1.875) {};
		\node [style=none] (26) at (9.5, 1.875) {};
		\node [style=none] (27) at (8.5, 2.375) {};
		\node [style=none] (28) at (9.5, 2.375) {};
		\node [style=morphism] (29) at (8.5, 3.375) {$f$};
		\node [style=none] (30) at (8.5, 4.375) {};
		\node [style=none] (31) at (11.5, 2.625) {$\cup$};
		\node [style=morphism] (40) at (2.25, 2.625) {$f$};
		\node [style=none] (41) at (2.25, 3.875) {};
		\node [style=morphism] (43) at (4, 2.625) {$\;\; g \;\;$};
		\node [style=none] (44) at (4, 1.375) {};
		\node [style=none] (47) at (3.5, 2.625) {};
		\node [style=none] (49) at (3.5, 3.875) {};
		\node [style=none] (51) at (4.5, 2.625) {};
		\node [style=none] (52) at (4.5, 3.875) {};
		\node [style=none] (54) at (2.25, 1.375) {};
		\node [style=none] (55) at (2.25, 1.875) {};
		\node [style=none] (56) at (9.5, 2.875) {};
		\node [style=none] (57) at (9.5, 4.375) {};
		\node [style=none] (58) at (8.5, 2.875) {};
		\node [style=morphism] (59) at (14, 1.875) {$\;\; g \;\;$};
		\node [style=none] (60) at (14, 0.875) {};
		\node [style=none] (61) at (14.5, 1.875) {};
		\node [style=none] (62) at (13.5, 1.875) {};
		\node [style=none] (63) at (14.5, 2.375) {};
		\node [style=none] (64) at (13.5, 2.375) {};
		\node [style=morphism] (65) at (14.5, 3.375) {$f$};
		\node [style=none] (66) at (14.5, 4.375) {};
		\node [style=none] (67) at (13.5, 2.875) {};
		\node [style=none] (68) at (13.5, 4.375) {};
		\node [style=none] (69) at (14.5, 2.875) {};
		\node [style=none] (70) at (1.5, -3.375) {$\cup$};
		\node [style=morphism] (71) at (9, -1.875) {$f$};
		\node [style=none] (72) at (9, -0.875) {};
		\node [style=none] (73) at (9, -2.875) {};
		\node [style=morphism] (74) at (9, -4.875) {$\;\; g \;\;$};
		\node [style=none] (75) at (9, -5.875) {};
		\node [style=none] (76) at (8.5, -4.875) {};
		\node [style=none] (77) at (9.5, -4.875) {};
		\node [style=none] (78) at (8.5, -3.875) {};
		\node [style=none] (79) at (9.5, -3.875) {};
		\node [style=none] (81) at (10.25, -4.125) {};
		\node [style=none] (82) at (7.75, -5.625) {};
		\node [style=none] (83) at (10.25, -5.625) {};
		\node [style=none] (84) at (7.75, -1.125) {};
		\node [style=none] (86) at (10.25, -2.625) {};
		\node [style=none] (87) at (10.25, -1.125) {};
		\node [style=none] (88) at (12.75, 4.125) {};
		\node [style=none] (89) at (12.75, 1.125) {};
		\node [style=none] (90) at (15.25, 1.125) {};
		\node [style=none] (91) at (15.25, 4.125) {};
		\node [style=none] (92) at (7.75, 4.125) {};
		\node [style=none] (93) at (7.75, 1.125) {};
		\node [style=none] (94) at (10.25, 1.125) {};
		\node [style=none] (95) at (10.25, 4.125) {};
		\node [style=morphism] (100) at (-6.25, 2.625) {$f$};
		\node [style=none] (101) at (-6.25, 3.875) {};
		\node [style=none] (102) at (-6.25, 1.375) {};
		\node [style=none] (103) at (-4.75, 2.625) {$\boxtimes$};
		\node [style=morphism] (104) at (-2.75, 2.625) {$\;\;g\;\;$};
		\node [style=none] (106) at (-2.75, 1.375) {};
		\node [style=none] (107) at (-7, 3.625) {};
		\node [style=none] (108) at (-7, 1.625) {};
		\node [style=none] (109) at (-5.5, 1.625) {};
		\node [style=none] (110) at (-5.5, 3.625) {};
		\node [style=none] (111) at (-4, 3.625) {};
		\node [style=none] (112) at (-4, 1.625) {};
		\node [style=none] (113) at (-1.5, 1.625) {};
		\node [style=none] (114) at (-1.5, 3.625) {};
		\node [style=none] (115) at (-3.25, 3.875) {};
		\node [style=none] (116) at (-2.25, 3.875) {};
		\node [style=none] (117) at (-3.25, 2.625) {};
		\node [style=none] (118) at (-2.25, 2.625) {};
		\node [style=morphism] (119) at (4, -2.625) {$\;\; g \;\;$};
		\node [style=none] (120) at (4, -5.125) {};
		\node [style=none] (121) at (4.5, -2.625) {};
		\node [style=none] (122) at (3.5, -2.625) {};
		\node [style=morphism] (125) at (4, -4.125) {$f$};
		\node [style=none] (126) at (4.5, -1.625) {};
		\node [style=none] (128) at (3.5, -1.625) {};
		\node [style=none] (130) at (2.75, -1.875) {};
		\node [style=none] (131) at (2.75, -4.875) {};
		\node [style=none] (132) at (5.25, -4.875) {};
		\node [style=none] (133) at (5.25, -1.875) {};
		\node [style=none] (134) at (16.5, 2.625) {$\cup$};
		\node [style=none] (135) at (6.5, -3.375) {$\cup$};
		\node [style=none] (136) at (11.5, -3.375) {$\cup$};
		\node [style=morphism] (137) at (14, -4.875) {$f$};
		\node [style=none] (138) at (14, -3.875) {};
		\node [style=none] (139) at (14, -5.875) {};
		\node [style=none] (141) at (12.75, -5.625) {};
		\node [style=none] (142) at (15.25, -5.625) {};
		\node [style=none] (143) at (15.25, -4.125) {};
		\node [style=morphism] (144) at (14, -1.875) {$\;\; g \;\;$};
		\node [style=none] (145) at (14, -2.875) {};
		\node [style=none] (146) at (13.5, -1.875) {};
		\node [style=none] (147) at (14.5, -1.875) {};
		\node [style=none] (148) at (13.5, -0.875) {};
		\node [style=none] (149) at (14.5, -0.875) {};
		\node [style=none] (150) at (12.75, -1.125) {};
		\node [style=none] (151) at (15.25, -1.125) {};
		\node [style=none] (153) at (15.25, -2.625) {};
		\node [style=none] (154) at (8.25, -4.125) {};
		\node [style=none] (155) at (8.25, -2.625) {};
		\node [style=none] (156) at (13.25, -2.625) {};
		\node [style=none] (157) at (13.25, -4.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (143.center)
			 to (157.center)
			 to (156.center)
			 to (153.center)
			 to (151.center)
			 to (150.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [style=blue fill] (82.center)
			 to (83.center)
			 to (81.center)
			 to (154.center)
			 to (155.center)
			 to (86.center)
			 to (87.center)
			 to (84.center)
			 to cycle;
		\draw [style=blue fill] (90.center)
			 to (91.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=blue fill] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=blue fill] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (24.center) to (23);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29) to (30.center);
		\draw (40) to (41.center);
		\draw (44.center) to (43);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=90] (28.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [in=-90, out=90] (27.center) to (58.center);
		\draw (58.center) to (29);
		\draw (60.center) to (59);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (65) to (66.center);
		\draw [in=-90, out=90] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=90] (63.center) to (69.center);
		\draw (69.center) to (65);
		\draw (73.center) to (71);
		\draw (71) to (72.center);
		\draw (75.center) to (74);
		\draw (76.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw [style=blue fill] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [style=blue fill] (109.center)
			 to (110.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw (102.center) to (100);
		\draw (100) to (101.center);
		\draw (106.center) to (104);
		\draw (118.center) to (116.center);
		\draw (117.center) to (115.center);
		\draw (55.center) to (40);
		\draw (47.center) to (49.center);
		\draw [style=blue fill] (132.center)
			 to (133.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw (120.center) to (125);
		\draw (119) to (125);
		\draw (122.center) to (128.center);
		\draw (121.center) to (126.center);
		\draw (139.center) to (137);
		\draw (137) to (138.center);
		\draw (145.center) to (144);
		\draw (146.center) to (148.center);
		\draw (147.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=morphism] (33) at (-6.5, 0) {$f$};
		\node [style=none] (34) at (-6.5, 1.25) {};
		\node [style=none] (35) at (-6.5, -1.25) {};
		\node [style=none] (36) at (-4.5, 0) {$\boxtimes$};
		\node [style=morphism] (37) at (-2.5, 1.65) {$g$};
		\node [style=none] (38) at (-2.5, 2.9) {};
		\node [style=none] (39) at (-2.5, 0.4) {};
		\node [style=none] (40) at (-7.25, 1) {};
		\node [style=none] (41) at (-7.25, -1) {};
		\node [style=none] (42) at (-5.75, -1) {};
		\node [style=none] (43) at (-5.75, 1) {};
		\node [style=none] (44) at (-3.25, 2.65) {};
		\node [style=none] (45) at (-3.25, 0.65) {};
		\node [style=none] (46) at (-1.75, 0.65) {};
		\node [style=none] (47) at (-1.75, 2.65) {};
		\node [style=morphism] (48) at (-2.5, -1.625) {$h$};
		\node [style=none] (49) at (-2.5, -0.375) {};
		\node [style=none] (50) at (-2.5, -2.875) {};
		\node [style=none] (51) at (-3.25, -0.625) {};
		\node [style=none] (52) at (-3.25, -2.625) {};
		\node [style=none] (53) at (-1.75, -2.625) {};
		\node [style=none] (54) at (-1.75, -0.625) {};
		\node [style=morphism] (55) at (3.5, 1.65) {$ f \boxtimes g $};
		\node [style=none] (56) at (3.5, 2.9) {};
		\node [style=none] (57) at (3.5, 0.4) {};
		\node [style=none] (62) at (2, 2.65) {};
		\node [style=none] (63) at (2, 0.65) {};
		\node [style=none] (68) at (5, 0.65) {};
		\node [style=none] (69) at (5, 2.65) {};
		\node [style=morphism] (70) at (3.5, -1.625) {$h$};
		\node [style=none] (71) at (3.5, -0.375) {};
		\node [style=none] (72) at (3.5, -2.875) {};
		\node [style=none] (73) at (2.75, -0.625) {};
		\node [style=none] (74) at (2.75, -2.625) {};
		\node [style=none] (75) at (4.25, -2.625) {};
		\node [style=none] (76) at (4.25, -0.625) {};
		\node [style=none] (77) at (6.25, 0) {$\cup$};
		\node [style=morphism] (78) at (9, -1.625) {$ f \boxtimes h $};
		\node [style=none] (79) at (9, -2.875) {};
		\node [style=none] (80) at (9, -0.375) {};
		\node [style=none] (81) at (7.5, -2.625) {};
		\node [style=none] (82) at (7.5, -0.625) {};
		\node [style=none] (87) at (10.5, -0.625) {};
		\node [style=none] (88) at (10.5, -2.625) {};
		\node [style=morphism] (89) at (9, 1.65) {$g$};
		\node [style=none] (90) at (9, 0.4) {};
		\node [style=none] (91) at (9, 2.9) {};
		\node [style=none] (92) at (8.25, 0.65) {};
		\node [style=none] (93) at (8.25, 2.65) {};
		\node [style=none] (94) at (9.75, 2.65) {};
		\node [style=none] (95) at (9.75, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (81.center)
			 to (88.center)
			 to (87.center)
			 to (82.center)
			 to cycle;
		\draw [style=blue fill] (63.center)
			 to (68.center)
			 to (69.center)
			 to (62.center)
			 to cycle;
		\draw [style=blue fill] (93.center)
			 to (94.center)
			 to (95.center)
			 to (92.center)
			 to cycle;
		\draw [style=blue fill] (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=blue fill] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=blue fill] (42.center)
			 to (43.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw (35.center) to (33);
		\draw (33) to (34.center);
		\draw (39.center) to (37);
		\draw (37) to (38.center);
		\draw (50.center) to (48);
		\draw (48) to (49.center);
		\draw (57.center) to (55);
		\draw (55) to (56.center);
		\draw [style=blue fill] (76.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw (72.center) to (70);
		\draw (70) to (71.center);
		\draw (80.center) to (78);
		\draw (78) to (79.center);
		\draw (91.center) to (89);
		\draw (89) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (100) at (-5.25, 0) {$f$};
		\node [style=none] (101) at (-5.25, 1.25) {};
		\node [style=none] (102) at (-5.25, -1.25) {};
		\node [style=none] (103) at (-3.75, 0) {$\boxtimes$};
		\node [style=morphism] (104) at (-2.25, 0) {$g$};
		\node [style=none] (105) at (-2.25, 1.25) {};
		\node [style=none] (106) at (-2.25, -1.25) {};
		\node [style=none] (107) at (0, 0) {$=$};
		\node [style=morphism] (108) at (2.25, 0) {$f$};
		\node [style=none] (109) at (2.25, 1.25) {};
		\node [style=none] (110) at (2.25, -1.25) {};
		\node [style=morphism] (112) at (3.75, 0) {$g$};
		\node [style=none] (113) at (3.75, 1.25) {};
		\node [style=none] (114) at (3.75, -1.25) {};
		\node [style=none] (115) at (1.5, 1) {};
		\node [style=none] (116) at (1.5, -1) {};
		\node [style=none] (117) at (4.5, -1) {};
		\node [style=none] (118) at (4.5, 1) {};
		\node [style=none] (119) at (5.75, 0) {$\cup$};
		\node [style=morphism] (120) at (8, 0.75) {$f$};
		\node [style=none] (121) at (8, 2) {};
		\node [style=morphism] (123) at (8, -0.75) {$g$};
		\node [style=none] (124) at (8, 0) {};
		\node [style=none] (125) at (8, -2) {};
		\node [style=none] (126) at (7, 1.75) {};
		\node [style=none] (127) at (7, -1.75) {};
		\node [style=none] (128) at (9, -1.75) {};
		\node [style=none] (129) at (9, 1.75) {};
		\node [style=none] (130) at (10.25, 0) {$\cup$};
		\node [style=morphism] (131) at (12.5, 0.75) {$g$};
		\node [style=none] (132) at (12.5, 2) {};
		\node [style=morphism] (133) at (12.5, -0.75) {$f$};
		\node [style=none] (134) at (12.5, 0) {};
		\node [style=none] (135) at (12.5, -2) {};
		\node [style=none] (136) at (11.5, 1.75) {};
		\node [style=none] (137) at (11.5, -1.75) {};
		\node [style=none] (138) at (13.5, -1.75) {};
		\node [style=none] (139) at (13.5, 1.75) {};
		\node [style=none] (141) at (17.5, 0.5) {};
		\node [style=none] (142) at (17.5, -0.5) {};
		\node [style=morphism] (143) at (17.5, 1.5) {$f$};
		\node [style=morphism] (144) at (17.5, -1.5) {$g$};
		\node [style=none] (145) at (17.5, 2.5) {};
		\node [style=none] (146) at (17.5, -2.5) {};
		\node [style=none] (147) at (18.5, 2.25) {};
		\node [style=none] (148) at (16, 2.25) {};
		\node [style=none] (149) at (16, -2.25) {};
		\node [style=none] (150) at (18.5, -2.25) {};
		\node [style=none] (151) at (18.5, -0.75) {};
		\node [style=none] (152) at (16.75, -0.75) {};
		\node [style=none] (153) at (16.75, 0.75) {};
		\node [style=none] (154) at (18.5, 0.75) {};
		\node [style=none] (155) at (14.75, 0) {$\cup$};
		\node [style=none] (156) at (22.5, 0.5) {};
		\node [style=none] (157) at (22.5, -0.5) {};
		\node [style=morphism] (158) at (22.5, 1.5) {$g$};
		\node [style=morphism] (159) at (22.5, -1.5) {$f$};
		\node [style=none] (160) at (22.5, 2.5) {};
		\node [style=none] (161) at (22.5, -2.5) {};
		\node [style=none] (162) at (23.5, 2.25) {};
		\node [style=none] (163) at (21, 2.25) {};
		\node [style=none] (164) at (21, -2.25) {};
		\node [style=none] (165) at (23.5, -2.25) {};
		\node [style=none] (166) at (23.5, -0.75) {};
		\node [style=none] (167) at (21.75, -0.75) {};
		\node [style=none] (168) at (21.75, 0.75) {};
		\node [style=none] (169) at (23.5, 0.75) {};
		\node [style=none] (170) at (19.75, 0) {$\cup$};
		\node [style=none] (171) at (-6, 1) {};
		\node [style=none] (172) at (-6, -1) {};
		\node [style=none] (173) at (-4.5, -1) {};
		\node [style=none] (174) at (-4.5, 1) {};
		\node [style=none] (175) at (-3, 1) {};
		\node [style=none] (176) at (-3, -1) {};
		\node [style=none] (177) at (-1.5, -1) {};
		\node [style=none] (178) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=blue fill] (173.center)
			 to (174.center)
			 to (171.center)
			 to (172.center)
			 to cycle;
		\draw [style=blue fill] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to (168.center)
			 to (169.center)
			 to (162.center)
			 to (163.center)
			 to cycle;
		\draw [style=blue fill] (138.center)
			 to (139.center)
			 to (136.center)
			 to (137.center)
			 to cycle;
		\draw [style=blue fill] (115.center)
			 to (116.center)
			 to (117.center)
			 to (118.center)
			 to cycle;
		\draw (102.center) to (100);
		\draw (100) to (101.center);
		\draw (106.center) to (104);
		\draw (104) to (105.center);
		\draw (110.center) to (108);
		\draw (108) to (109.center);
		\draw (114.center) to (112);
		\draw (112) to (113.center);
		\draw [style=blue fill] (126.center)
			 to (127.center)
			 to (128.center)
			 to (129.center)
			 to cycle;
		\draw (120) to (121.center);
		\draw (125.center) to (123);
		\draw (123) to (124.center);
		\draw (124.center) to (120);
		\draw (131) to (132.center);
		\draw (135.center) to (133);
		\draw (133) to (134.center);
		\draw (134.center) to (131);
		\draw [style=blue fill] (152.center)
			 to (153.center)
			 to (154.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (146.center) to (144);
		\draw (144) to (142.center);
		\draw (141.center) to (143);
		\draw (143) to (145.center);
		\draw (161.center) to (159);
		\draw (159) to (157.center);
		\draw (156.center) to (158);
		\draw (158) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weight_rob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=small node] (29) at (-4, 0) {};
		\node [style=small node] (30) at (2, 0) {};
		\node [style=small node] (31) at (0, -2) {};
		\node [style=small node] (32) at (1, 1) {};
		\node [style=small node] (33) at (0, 2) {};
		\node [style=small node] (34) at (-2, 0) {};
		\node [style=green point] (8) at (-3.075, 0) {};
		\node [style=green point] (9) at (0, -3) {};
		\node [style=green point] (10) at (2, 2) {};
		\node [style=green point] (11) at (1.25, -0.75) {};
		\node [style=none] (23) at (-3.075, 0.5) {$a$};
		\node [style=none] (24) at (1.75, 2.5) {$b$};
		\node [style=none] (25) at (-0.5, -3) {$c$};
		\node [style=none] (26) at (1.5, -1.25) {$d$};
		\node [style=none] (28) at (-4, 3) {$R$};
		\node [style=small node] (35) at (-2.825, -2.85) {};
		\node [style=none] (37) at (-1.25, 1.5) {$R_{\rm free}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (2.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (0.center)
			 to [bend left=315] (29.center)
			 to [bend right=45] cycle;
		\draw [style=thick grey] (31.center)
			 to (34.center)
			 to [bend right, looseness=1.25] (33.center)
			 to (32.center)
			 to (30.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style=purple edge] (31) to (11);
		\draw [style=purple edge] (33) to (31);
		\draw [style=purple edge] (32) to (35);
		\draw [style=purple edge] (29) to (8);
		\draw [style=orange edge] (8) to (34);
		\draw [style=orange edge] (9) to (31);
		\draw [style=orange edge] (11) to (30);
		\draw [style=orange edge] (32) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

